RecVAE: a New Variational Autoencoder for Top-N Recommendations with Implicit Feedback

Recent research has shown the advantages of using autoencoders based on deep neural networks for collaborative filtering. In particular, the recently proposed Mult-VAE model, which used the multinomial likelihood variational autoencoders, has shown excellent results for top-N recommendations. In this work, we propose the Recommender VAE (RecVAE) model that originates from our research on regularization techniques for variational autoencoders. RecVAE introduces several novel ideas to improve Mult-VAE, including a novel composite prior distribution for the latent codes, a new approach to setting the $\beta$ hyperparameter for the $\beta$-VAE framework, and a new approach to training based on alternating updates. In experimental evaluation, we show that RecVAE significantly outperforms previously proposed autoencoder-based models, including Mult-VAE and RaCT, across classical collaborative filtering datasets, and present a detailed ablation study to assess our new developments. Code and models are available at https://github.com/ilya-shenbin/RecVAE.

==> fig_stability2.tex <==
  \begin{tikzpicture}
    \begin{axis}[
          % title={Negative cosine distance},
          height=.5\linewidth, width=1.05\linewidth,
          % xmin=3,xmax=18,
          tickwidth=2pt,
          xmin=0, xmax=234,
          ymin=-0.01, ymax=0.015,
          xtick={0,50,100,150,200},
        %   xticklabels={0,500,1000,1500,2000},
          enlarge x limits=false,
          xmajorgrids,ymajorgrids,
          legend style={
              at={(0.5,1.0)},
              draw=none,
              anchor=north,
              legend columns=3,
              legend cell align={left},
          },
          % ylabel={Topic quality, $d_{L_2}$},
        %   ylabel style={font=\sffamily\sansmath\scriptsize},
        %   xlabel style={font=\sffamily\sansmath\scriptsize},
        %   yticklabel style={font=\sffamily\sansmath\scriptsize},
          % symbolic x coords={1-core,2-core,3-core,4-core,5-core,6-core,7-core,8-core,9-core,10-core},
          % xtick=data, x tick label style={rotate=60,anchor=east}
      ]
      % \addplot[color=red!80,line width=.7pt,mark=triangle,mark repeat=2,mark phase=1,mark size=1.2pt] table{
      \addplot[color=red!80,line width=.7pt] table{
0 0.00258122824162351
1 0.000368601254411545
2 0.00030745958605436
3 0.00119417401771724
4 0.00777805080928041
5 0.0134726448785235
6 0.0136528719142471
7 0.0106992816247957
8 0.00337632144182029
9 0.00148286697584736
10 0.000439763792666876
11 0.000304600448526334
12 0.00106349047763005
13 -0.000324579331037332
14 0.00178440490805265
15 0.00245756974091439
16 0.00221565288985188
17 0.0031516285064734
18 0.00655940815298788
19 0.00592207341779099
20 0.00995362560449441
21 0.0099636363801736
22 0.00748760853573563
23 0.00149744237757917
24 -0.00169722943785065
25 -0.00197907237537272
26 0.000231109067595853
27 0.000556637568924161
28 0.00340069467950718
29 0.00374526431363804
30 0.00603566795628815
31 0.00245723892765046
32 0.00227893335331877
33 0.00415907909484973
34 0.00209336955243817
35 0.00206988372142582
36 0.000752043677412207
37 0.000482737466418646
38 0.00350050484336697
39 0.00342164618554783
40 0.00803246871098134
41 0.00906612482242754
42 0.00683010745152758
43 0.00586027266778076
44 0.00456174981450725
45 0.00113151294971819
46 -0.000608937789957465
47 -0.000445739910486282
48 0.000979662376905112
49 0.00226140370757009
50 0.00299185102064707
51 0.00197228416696256
52 0.00166313205220366
53 -0.00193514996395069
54 -0.000953115806749362
55 0.00127304620694461
56 0.0040092212007213
57 0.0031776805644975
58 0.00523927861874307
59 0.00358099672360581
60 0.00213503770995002
61 0.00100140500848893
62 0.00161534635626752
63 0.00209584331797023
64 0.000675418926775611
65 0.00144300700441301
66 -0.00064114700743773
67 -0.00181407664842344
68 -0.00112903551535389
69 -0.0015366105349963
70 -0.00133079273479052
71 0.00243253510562502
72 0.00467351094934684
73 0.00858765038317597
74 0.00506252220235662
75 0.00600033601264112
76 0.00143171179539717
77 -0.000534102249867846
78 0.00080894889264945
79 -0.00227074126792221
80 0.00282616084838496
81 0.00387024834790951
82 0.00501711917255847
83 0.00548864472013392
84 0.00727451117679352
85 0.00307821092484466
86 -0.0012321248634361
87 -0.00144716889197237
88 -0.000394311336778558
89 0.00464043448200586
90 0.00838474947542374
91 0.00726189979333043
92 0.0042742409740172
93 8.16900799051612e-07
94 -0.00162000855712347
95 -0.00490571684382318
96 -0.00366183442388747
97 0.00129260532616972
98 0.00612584000619665
99 0.00551774589531899
100 0.0052476154555462
101 0.00321312506467602
102 0.000981072882016261
103 0.00147290058668661
104 0.00469081235362065
105 0.00576497711599556
106 0.00615669463313797
107 0.00607058112445162
108 0.00308465710454367
109 0.000404861843821865
110 0.000284694420111902
111 -0.000217219854670986
112 0.00298334386078148
113 0.00520330915124047
114 0.00821363953266821
115 0.00890475381934428
116 0.00629404628383874
117 0.0016220700553319
118 -0.00263716341064058
119 -0.00419015350139193
120 -0.00284960831512125
121 -0.00240853946566148
122 -0.00147687917209973
123 0.000642232363694452
124 0.000597979498676542
125 0.000847304744741857
126 0.00245635624528021
127 0.00368035411464417
128 0.00643100142186806
129 0.00769864130049503
130 0.00648065902748977
131 0.00444995337832603
132 0.00210955247282462
133 -5.36202159603401e-05
134 -0.000461166053836081
135 0.00398211456327421
136 0.00821674352593272
137 0.00633764848473917
138 0.00846357484750415
139 0.00390750641423657
140 0.00118998913585248
141 -0.00409221560707513
142 -0.00658014964789467
143 -0.00223457357846512
144 0.00167333941799237
145 0.00311375682495411
146 0.00630432139491741
147 0.00707282782205155
148 0.00498933601201967
149 0.00117747536608222
150 0.000605515759768727
151 0.00175489377534118
152 0.00195477873361894
153 0.00520475511019488
154 0.00529605253372346
155 0.00355589705084893
156 0.00169224938376007
157 -0.00352727155280917
158 -0.00497183881166844
159 -0.00780537198315137
160 -0.0072963290672059
161 -0.00107939959417979
162 0.00473995986764768
163 0.00743989101547155
164 0.00661135748120487
165 0.00486440927444694
166 -0.00217311074504955
167 -0.000994732479872686
168 0.000127784031258465
169 0.00112809737143087
170 0.00160419143021123
171 0.00251181216994371
172 0.00341276805562122
173 0.00421372859423366
174 0.00307863456981628
175 0.00415024939531111
176 0.00302055029609451
177 0.0018462526482652
178 0.00304697933706747
179 0.0017072204807556
180 0.004092565829962
181 0.00392829350835764
182 0.00431221386359949
183 0.00388300501024032
184 0.000818398866901534
185 -0.000728574302554614
186 -5.19886603764521e-05
187 0.00323887384476273
188 0.00587528585920649
189 0.00702262450864692
190 0.00586617589456125
191 0.00249326606415404
192 -0.00228519862989882
193 -0.00400554354780943
194 -0.00246273080175774
195 0.000462809211187776
196 0.00251502225378151
197 0.00366348758566076
198 0.00576109568913474
199 0.00383025811341088
200 0.00248345487685684
201 0.00239953165324944
202 5.25261473676456e-05
203 -5.75324673997369e-05
204 -0.00118327055207105
205 0.00014949579707436
206 0.000736888109584802
207 0.00358416069128149
208 0.00486050372802046
209 0.00355506990605239
210 0.0038093557051499
211 0.00163736411726636
212 0.00140229613135042
213 0.000989623223350014
214 4.70751683413084e-06
215 0.00279347012241645
216 0.00518757685596242
217 0.00759278639008707
218 0.0110299248375648
219 0.00975227193755191
220 0.00510888517461388
221 -0.00168359557080876
222 -0.00288988396431369
223 -0.00265178516103962
224 -0.000260402753368046
225 0.00173744744946369
226 0.00536513083058566
227 0.00714240240837201
228 0.00635034115307416
229 0.00439460279390305
230 0.00151580757249164
231 -0.000927097016103267
232 -0.00248790337070212
233 0.00146322607498165
      };
      % \addplot[color=blue!90!black,line width=.7pt,mark=*,mark repeat=2,mark phase=2,mark size=2pt] table {
      \addplot[color=blue!90!black,line width=.7pt] table {
0 0.00131124952327494
1 0.0013083171585007
2 0.000387467273040757
3 0.00437640482473779
4 0.00574588024068226
5 0.00823450417235078
6 0.0092189955886847
7 0.00719583015317842
8 0.00356245601687925
9 0.00173097522720679
10 0.00121142923516294
11 -0.000111168945009787
12 0.0005373836086288
13 0.000963275070803791
14 0.00216148374964691
15 0.00632311330974771
16 0.00510052531560717
17 0.00629857287176371
18 0.00590041791414035
19 0.00454888894925217
20 0.00487511891400627
21 0.00454375893742048
22 0.00359259000412793
23 0.00226283554135322
24 0.00220948194615333
25 0.00268557140906978
26 0.00213894863993653
27 0.00269160414354214
28 0.00265313901532273
29 0.0014264696966603
30 0.00241988289172338
31 9.87085137533056e-05
32 0.0011922292258597
33 0.00333506335606695
34 0.00299826168983972
35 0.00544205041279357
36 0.00523791749064978
37 0.00536642791469501
38 0.00452127544734513
39 0.00284587981020005
40 0.00287070026552101
41 6.04712476220057e-05
42 0.00190805107684299
43 0.0019442116474583
44 0.0034529716858469
45 0.00317567102139161
46 0.00384812618806088
47 0.00394443601915017
48 0.00399681133641218
49 0.00175268860836574
50 0.00366380818911315
51 0.00101781372950288
52 0.00275994625524932
53 0.00176913076638136
54 0.00169236808159385
55 0.00226655823704301
56 0.00381861744721706
57 0.00490818884278191
58 0.00419085634382426
59 0.00534422743584424
60 0.00298525547514316
61 0.00217461714390609
62 0.000736089252435618
63 0.000718180118653476
64 0.000397033143204785
65 0.00204927537996731
66 0.00240627571088231
67 0.000526650580353283
68 0.000985945142104493
69 0.00279232830553601
70 0.00156226258225496
71 0.000353483062003521
72 0.00152540994868533
73 0.00155545262038315
74 0.00187715406125153
75 0.00178842134908095
76 0.00178520012848921
77 0.00207725532990922
78 0.00187864880411058
79 0.000291536008992694
80 0.00279481818592597
81 0.0018841870801331
82 0.00409026245010306
83 0.00422099110943562
84 0.00524724048598953
85 0.00420787078350331
86 0.00201301915786931
87 0.000540709181630539
88 0.00262662117572934
89 0.00276259167409092
90 0.00518491137386357
91 0.00498643788874098
92 0.00455436070952823
93 0.00316050896292299
94 0.00346464576928833
95 0.000755029995441592
96 0.00103472264962795
97 0.00337118441827349
98 0.00239013417319273
99 0.00199231979031212
100 0.00204558529860246
101 0.00287771448609839
102 0.00181439889045703
103 0.00360670949644179
104 0.00362955517157157
105 0.00516453036144701
106 0.00480201624286273
107 0.00597943112590585
108 0.00481964656180607
109 0.00344763610237106
110 0.0019767869068606
111 0.00258121038092675
112 0.000629296107488301
113 0.00340174320965524
114 0.00406284280237047
115 0.00440763422236425
116 0.00324035912122278
117 0.00254611202155947
118 0.000558579099857918
119 0.00160410862439271
120 0.000464768003687115
121 0.00238229032794348
122 0.000982246552164293
123 0.00259942670509454
124 0.00377163561325405
125 0.00505670061075531
126 0.00459441794155696
127 0.00479682765726346
128 0.00572743527241758
129 0.00481340188113763
130 0.00417311866567376
131 0.00458718171036151
132 0.00283643826903504
133 0.00336524066678294
134 0.00211108655288119
135 0.0025808862783572
136 0.00491861399576347
137 0.00293787742853964
138 0.00437639540285899
139 0.00295695552400108
140 0.00194087095094199
141 0.000132282760077025
142 -0.000626986725399561
143 0.00297469542316299
144 0.00379595462360203
145 0.00285589497976252
146 0.00343604911581855
147 0.00508117958375602
148 0.00443154329708131
149 0.00477070692267524
150 0.00379675778918638
151 0.00481367028629168
152 0.0013219947448534
153 0.000613244577811725
154 0.00196439159774042
155 0.00343608930854552
156 0.00151893402310433
157 0.00148985934940686
158 -0.00130648673898468
159 -0.00121698409394503
160 -0.00434966564703735
161 -0.00374710499269346
162 -0.00216618455396127
163 0.000675013663534883
164 0.00375185073187785
165 0.00468446413047053
166 0.00466894763424137
167 0.00470079206093448
168 0.00370429314078052
169 0.00218225182257164
170 0.00155560291241205
171 0.00171236456262947
172 0.00261799632543513
173 0.0046085915015407
174 0.00385785322028201
175 0.0036680944039929
176 0.00435403425813222
177 0.00215507131419573
178 0.00197471816337201
179 -0.000920784265770996
180 -8.46243260342858e-05
181 0.00201881879379415
182 0.00245426798287481
183 0.00366132854725286
184 0.00422050344255009
185 0.00658826384915529
186 0.00455554276976803
187 0.00492455197068406
188 0.00237517196367992
189 0.00318103150077402
190 0.00224057712363747
191 0.00106121934987819
192 0.00190239491029427
193 0.00321261411160265
194 0.00369868961343229
195 0.00145591427153803
196 0.00204809567833896
197 0.00295042297106041
198 0.00512080852271306
199 0.00459845309104483
200 0.00386979781345345
201 0.00442829140771209
202 0.00248212501405975
203 0.000278271427379488
204 -0.00124336464549463
205 -0.00123521916954482
206 -0.00276677109129166
207 0.0005363960203845
208 0.0012553854191359
209 0.00489885598290975
210 0.00612411252295922
211 0.00493917288954403
212 0.00676752437521581
213 0.00374052992193339
214 0.00121589096000715
215 0.000802647264024766
216 0.00158174743356588
217 0.00417398008331379
218 0.00800237993846591
219 0.00909736108648597
220 0.0060263290892223
221 0.00329626061540727
222 0.000664101071831226
223 -0.000579952073226018
224 0.000244875659525956
225 0.000108310918600181
226 0.00152724103088789
227 0.0031615711780128
228 0.00392270510929315
229 0.00165300672587535
230 0.000991144372434628
231 -0.00102428953920827
232 -0.00037941412944741
233 0.000988948721814708
      };
      \legend{Gaussian prior,Composite prior}
    \end{axis}
    \end{tikzpicture}

